Training of particle-turbulence sub-grid-scale closures with just particle data

If sufficient training data are available, neural networks are attractive for representing missing physics in simulations, such as sub-grid scales in the coarse-mesh particle-turbulence system we consider. Physical constraints are known to both increase performance and reduce the need for data; we use the complete physics represented in the discretized governing equations as a constraint. Two-way coupled particles in two-dimensional turbulence provide a sufficiently complex system to assess effectiveness for various training data, all constructed from well-resolved simulations, in cases intentionally degraded to assess robustness. Surprisingly, using the full space-time data actually hinders model effectiveness. Instead, training that targets only spectra -- hence, neglecting phase information -- provides better closures, which is related to the well-known success of non-dissipative discretizations for simulating turbulence. It is found that some of the missing physics that lead to preferential particle concentration errors are fundamentally stochastic on the coarse mesh and therefore uncorrectable by the basic approach; a learning formulation is introduced for a Langevin-type closure to correct this. Most importantly, training just for particle kinetic energy -- without any direct input from the flow field -- also yields effective sub-grid-scale stress models. This holds true even if noise is added to the particle data, if only a sub-sample of particles are used, or if only one component of the particle velocity is used. In sum, these results show a path for inferring sub-grid-scale physics based just on particle data from experiments.

==> Figures/diagram.tikz <==
\begin{tikzpicture}[font=\rmfamily\Large,
  bigbox/.append style={line width=2pt},
  rrect/.append style={line width=2pt},
  oval/.append style={line width=2pt},
  polyG/.append style={line width=2pt}
]

% DPM model
\node[bigbox, fill=black!4] (dpm) at (8.4,2.5) {};

% Plus sign
\coordinate (plusPos) at ($(dpm.center)+(0,0)$);
\node[font=\Large] (plus) at (plusPos) {$+$};

\def\plusPad{7pt}

% Filtered NS and Point Particles
\node[rrect, draw=black,fill=white, text=black,
      minimum width=5.7cm, anchor=south] (pde)
  at ($(plusPos)+(0,\plusPad)$) {%
  \begin{tabular}{c}
    {\:Filtered NS and Point Particles}\\[-5pt]
    {\normalsize\color{mygray}\S\ref{sec:formulation}}
  \end{tabular}
};

% NN closures
\node[rrect, anchor=north,
      minimum width=5.7cm, fill=mygreen!4, text opacity=1] (closure)
  at ($(plusPos)+(0,-\plusPad)$) {%
  \begin{tabular}{c}
    {\textcolor{mygreen}{\;Neural-network Closures: $\mathbf{h}_\mathrm{u}, \;\mathbf{h}_\mathrm{p}$}}\\[-5pt]
    {\normalsize\color{mygray}\S\ref{sec:NN_design}}
  \end{tabular}
};

\coordinate (trainOut) at ($(dpm.south west)!0.075!(dpm.south east)$);
\coordinate (greenOut) at ($(dpm.south west)!0.925!(dpm.south east)$);
\coordinate (xalign)   at (trainOut |- closure.center);
\coordinate (xalignR)  at (greenOut |- closure.center);
\coordinate (closureIn) at ($(closure.south west)!(greenOut)!(closure.south east)$);

% Out of sample prediction
\node[oval, anchor=west,
      minimum width=6cm, minimum height=3cm,
      inner sep=0pt] (pred)
  at ($(dpm.east)+(0.8cm,0)$) {};

\node[anchor=center, align=center, text width=6.2cm] % text width controls wrapping
  at ([xshift=0mm,yshift=2mm]pred.center) {%
  \begin{tabular}{c}
    Prediction\\[-5pt]
    {\normalsize\color{mygray}Out of Sample \S\ref{sec:demonstration}:}\\
    {\normalsize\color{mygray}\begin{tabular}{@{}c@{}}
      Turbulence energy spectra\\
      Particle energy spectra\\
      Radial distribution function
    \end{tabular}}
  \end{tabular}
};

% Training prediction
\node[oval] (train) at ($(xalign)+(0,-4)$) {%
  \begin{tabular}{@{}c@{}}
    Training\\
    Prediction
  \end{tabular}
};

\coordinate (misY)   at ($(xalign)+(0,-6.75)$);     % old mismatch y-location
\coordinate (misPos) at (dpm.center |- misY);    % x from dpm.center, y from misY

% Mismatch (NOW centered under DPM)
\node[polyG, fill=mygreen, fill opacity=0.05, text opacity=1] (mis) at (misPos) {};

\node[align=center] at ([yshift=4pt]mis.center) {%
  \begin{tabular}{@{}c@{}}
    {\color{mygreen}Mismatch}\\
    \;{\normalsize\color{mygray}\begin{tabular}{@{}c@{}}
      $\mathcal{J}_{\mathrm{x}}$ full information \textcolor{mydarkgray}{(fails)}: \S\ref{sec:full_obj}\\
      $\mathcal{J}_{\kappa}$ energy spectra \textcolor{mydarkgray}{(works)}: \S\ref{sec:spec_obj}\\
      $\mathcal{J}_{\kappa}^{p}$ just particles \textcolor{mydarkgray}{(works)}: \S\ref{sec:robustness}
    \end{tabular}}
  \end{tabular}
};

% Adjoint PDE + NN Backprop
\node[rrect, draw=mygreen, text=mygreen, minimum width=2cm, minimum height=1.6cm,
      fill=mygreen, fill opacity=0.05, text opacity=1]
  (adjbp) at ($(xalignR)+(0,-3.5)$) {%
  \;\begin{tabular}{c}
    \\[-15pt]
    NN Backprop.\\[-4pt]
    {\Large $+$}\\[-4pt]
    Adjoint Gov. Eq.\\[-4pt]
    {\normalsize\color{mygray}\S\ref{sec:PCO}}
  \end{tabular}
};

\node[oval, draw=myblue, fill=myblue!4,
      minimum width=6cm, minimum height=2.25cm,
      inner sep=0pt] (data)
  at ($(mis.south)+(0,-2.35)$) {};

\node[align=center, text=myblue]
  at ([xshift=0.5mm,yshift=2mm]data.center) {%
  \begin{tabular}{c}
    Trusted Data\\
    {\normalsize\color{mygray}\begin{tabular}{@{}c@{}}
      Filtered DNS: \S\ref{sec:training_data}\\
      \begin{tabular}{@{}c@{}l@{}}
        Degraded DNS ``experiments" & {: \S\ref{sec:robustness}}
      \end{tabular}
    \end{tabular}}
  \end{tabular}
};


% Trusted data -> Mismatch
\draw[bigarrow, color=myblue] (data.north) -- (mis.south);

% DPM -> Training prediction
\draw[bigarrow] (trainOut) -- (train.north);

% Training prediction -> Mismatch (ELBOW coming into centered mismatch)
\draw[bigarrow] (train.south) |- (mis.west);

\coordinate (misAdjElbow) at (mis.east -| adjbp.center);

% Mismatch -> Adjoint/backprop
\draw[bigarrow, color=mygreen]
  (mis.east) -- (misAdjElbow) -- (adjbp.south);

% Adjoint/backprop -> NN closures
\draw[bigarrow, color=mygreen]
  (adjbp.north) -- (greenOut) -- (closureIn);

% DPM -> Out of sample prediction
\draw[bigarrow] (dpm.east) -- (pred.west);

% Stochastic optimization
\coordinate (stoLabel) at (dpm.center |- { (0,-3) });
\node[font=\normalsize\color{myorange}, align=center] at (stoLabel)
  {Optimization};

\coordinate (stoArcC) at ($(dpm.center)+(0.6cm,-4cm)$);
\draw[bigarrow, color=myorange, shift={(1cm,0)}]
  (stoArcC) arc[start angle=20, end angle=290, radius=0.75cm];

\end{tikzpicture}
